Exponential Quantum Speedup for Simulation-Based Optimization Applications

The simulation of many industrially relevant physical processes can be executed up to exponentially faster using quantum algorithms. However, this speedup can only be leveraged if the data input and output of the simulation can be implemented efficiently. While we show that recent advancements for optimal state preparation can effectively solve the problem of data input at a moderate cost of ancillary qubits in many cases, the output problem can provably not be solved efficiently in general. By acknowledging that many simulation problems arise only as a subproblem of a larger optimization problem in many practical applications however, we identify and define a class of practically relevant problems that does not suffer from the output problem: Quantum Simulation-based Optimization (QuSO). QuSO represents optimization problems whose objective function and/or constraints depend on summary statistic information on the result of a simulation, i.e., information that can be efficiently extracted from a quantum state vector. In this article, we focus on the LinQuSO subclass of QuSO, which is characterized by the linearity of the simulation problem, i.e., the simulation problem can be formulated as a system of linear equations. By cleverly combining the quantum singular value transformation (QSVT) with the quantum approximate optimization algorithm (QAOA), we prove that a large subgroup of LinQuSO problems can be solved with up to exponential quantum speedups with regards to their simulation component. Finally, we present two practically relevant use cases that fall within this subgroup of QuSO problems.

==> tikz/QDAC-Wx.tex <==
\begin{quantikz}[column sep=8pt, row sep={10pt}]
\lstick{$\ket{x_1}$} & \gate{X} & \gate{H} & \targX{} & \ \ldots\ & \qw & \qw &  \qw &  \ \ldots\ & \targX{} & \gate{H} & \gate{X} & \rstick{$\ket{x_1}$} \\
& \push{\rvdots}\wireoverride{n} & \push{\rvdots}\wireoverride{n}  & \wireoverride{n} & \push{\rddots}\wireoverride{n}  &  \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \push{\lddots}\wireoverride{n} & \wireoverride{n}  & \push{\rvdots}\wireoverride{n} & \push{\rvdots}\wireoverride{n}\\
\lstick{$\ket{x_n}$} & \gate{X} & \gate{H} & \qw & \ \ldots\ & \targX{} & \qw & \targX{} & \ \ldots\ & \qw & \gate{H} & \gate{X} & \rstick{$\ket{x_n}$} \\
\lstick{$\ket{0}$} & \qw & \gate{H} & \ctrl{-3}\wire[d][2]{q} & \ \ldots\ & \ctrl{-1}\wire[d][4]{q} & \qw & \ctrl{-1}\wire[d][4]{q} & \ \ldots\ &\ctrl{-3}\wire[d][2]{q} & \gate{H} & \qw & \rstick[2]{$\quad\begin{pmatrix}
           c_1x_{k(1)} \\
           \vdots \\
           c_nx_{k(n)} \\
           c_1(1- x_{k(1)}) \\
           \vdots \\
           c_n(1- x_{k(n)}) \\
         \end{pmatrix}$}\\
\lstick{$\ket{0}^{\otimes \eta}$} & \qw & \gate{U_c} & \qw & \ \ldots\ & \qw & \uctrl{} & \qw & \ \ldots\ & \qw & \qw & \qw &  \rstick{}\\
\lstick{$\ket{0}$} & \qw &  \gate{H} & \targX{} & \ \ldots\ & \qw & \gate{X_1}\wire[u][1]{q} &  \qw & \ \ldots\ & \targX{} & \gate{H}  & \qw & \rstick{$\ket{0}$} \\
& \push{\rvdots}\wireoverride{n}  & \push{\rvdots}\wireoverride{n} & \wireoverride{n} & \push{\rddots}\wireoverride{n}  & \wireoverride{n} & \gate[style={white}]{\rvdots}\wireoverride{n}\wire[u][1]{q} & \wireoverride{n} & \push{\lddots}\wireoverride{n} & \wireoverride{n} & \push{\rvdots}\wireoverride{n}  & \push{\rvdots}\wireoverride{n} \\
\lstick{$\ket{0}$} & \qw & \gate{H} & \qw & \ \ldots\ & \targX{} & \gate{X_n}\wire[u][1]{q} & \targX{} & \ \ldots\ & \qw & \gate{H} & \qw & \rstick{$\ket{0}$}
\end{quantikz}

==> tikz/QDAC-bitstrings.tex <==
\begin{quantikz}[column sep=8pt, row sep={10pt}]
\lstick{$\ket{x_1}$} & \gate{X} & \ctrl{3}\gategroup[4,steps=1,style={inner xsep=0pt, fill=blue!20},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{$U_1$} & \ \ldots\ & \qw\gategroup[4,steps=1,style={inner xsep=0pt, fill=blue!20},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{$U_n$} & \gate{X} & \rstick{$\ket{x_1}$} \\
& \push{\rvdots}\wireoverride{n}  & \wireoverride{n} & \push{\rddots}\wireoverride{n}  & \wireoverride{n} & \push{\rvdots}\wireoverride{n} & \wireoverride{n}\\
\lstick{$\ket{x_n}$} & \gate{X} & \qw & \ \ldots\ & \ctrl{1} & \gate{X} & \rstick{$\ket{x_n}$} \\
\lstick{$\ket{0}$} & \qw & \targ{} & \ \ldots\ & \targ{} & \qw  & \rstick[4]{$\begin{pmatrix}
           c_1x_{k(1)} \\
           \vdots \\
           c_nx_{k(n)} \\
           c_1(1- x_{k(1)}) \\
           \vdots \\
           c_n(1- x_{k(n)}) \\
         \end{pmatrix}$} \\
\lstick[3]{$\ket{0}^{\otimes \eta}$} & \gate[3]{U_c} & \octrl{-1} & \ \ldots\ & \ctrl{-1} & \qw & \rstick{}\\
& \wireoverride{n}  & \wireoverride{n} & \push{\rddots}\wireoverride{n}  & \wireoverride{n} & \push{\rvdots}\wireoverride{n} & \wireoverride{n}\\
& \qw & \octrl{-2} & \ \ldots\ & \ctrl{-2} & \qw & \\
\lstick{$\ket{0}^{\otimes n}$} & \qw & \qw & \ \ldots\ & \qw & \qw & \rstick{$\ket{0}^{\otimes n}$}
\end{quantikz}

==> tikz/TOP.tex <==
\begin{tikzpicture}[scale=0.75]  % Scaling down the entire diagram to 75% of original size
    % Set uniform line thickness
    \tikzset{every path/.style={thick}}

    % Counter for triangle numbers
    \newcounter{trianglenumber}
    \setcounter{trianglenumber}{1}
    
    % Element boxes with diagonal lines and centered triangle numbering
    \foreach \x in {0, 2, 4, 6} {
        \foreach \y in {0, -2, -4} {
            % Draw cell
            \draw (\x, \y) rectangle (\x+2, \y-2);
            % Diagonal line from top-right to bottom-left
            \draw (\x+2, \y) -- (\x, \y-2);
            
            % Adjusted center for first triangle index (top-left triangle)
            \node at (\x+0.5, \y-0.5) {\thetrianglenumber};
            \stepcounter{trianglenumber} % Increment triangle number
            
            % Adjusted center for second triangle index (bottom-right triangle)
            \node at (\x+1.5, \y-1.5) {\thetrianglenumber};
            \stepcounter{trianglenumber} % Increment triangle number
        }
    }
    
    % Add points at each crossing of the edges
    \foreach \x in {0, 2, 4, 6, 8} {
        \foreach \y in {0, -2, -4, -6} {
            \filldraw (\x, \y) circle (2pt); % Fill small circle at each node
        }
    }
    
    % Add smaller triangular fixed support symbol with 5 shorter lines to the left side nodes
    \foreach \y in {0, -2, -4, -6} {
        % Smaller triangle symbol at each node on the left
        \draw (-0.4, \y-0.4) -- (0, \y) -- (-0.4, \y+0.4) -- cycle;
        % Draw 5 shorter lines instead of 3, keeping them smaller
        \draw (-0.4, \y+0.4) -- (-0.55, \y+0.25);  % Upper line
        \draw (-0.4, \y+0.25) -- (-0.55, \y+0.1);  % Second line
        \draw (-0.4, \y+0.1) -- (-0.55, \y-0.05);  % Middle line
        \draw (-0.4, \y-0.05) -- (-0.55, \y-0.2);  % Fourth line
        \draw (-0.4, \y-0.2) -- (-0.55, \y-0.35);  % Bottom line
    }
    
    % Add downward arrow from the very bottom-right node
    \draw[-{Stealth[length=4mm, width=3mm]}] (8, -6) -- (8, -7);

    % Add the horizontal line above the grid with label for the length ω_x
    \draw[{Stealth[length=3mm]}-{Stealth[length=3mm]}] (0, 0.5) -- (8, 0.5);  % Line with two arrowheads
    \node at (4, 0.8) {\(\omega_x\)};  % Label in the middle

    % Add the vertical line to the right of the grid with label for the height ω_y
    \draw[{Stealth[length=3mm]}-{Stealth[length=3mm]}] (8.5, 0) -- (8.5, -6);  % Vertical line with two arrowheads
    \node at (9, -3) {\(\omega_y\)};  % Label in the middle

\end{tikzpicture}

==> tikz/UCU.tex <==
\begin{quantikz}[column sep=5.3pt, row sep={15pt,between origins}, wire types={q,q,q,q,q}, classical gap=0.07cm]
\lstick[4]{$k$} & \qw  & \uctrl{}\wire[d][1]{q} & \rstick{} \\
 & \qw & \uctrl{}\wire[d][1]{q} & \rstick{} \\
 & \wireoverride{n} & \push{\rvdotstwo}\wireoverride{n} & \wireoverride{n}  \\
 & \qw & \uctrl{}\wire[u][1]{q} & \rstick{} \\
& \qw\qwbundle{l} & [3mm] \gate{U}\wire[u][1]{q} & \rstick{}
\end{quantikz} $\coloneqq$ 
\begin{quantikz}[column sep=5.3pt, row sep={15pt,between origins}, wire types={q,q,q,q,q}, classical gap=0.07cm]
 & & \octrl{1} & \ctrl{1} & \octrl{1} &  \ \ldots\  & \ctrl{1} & \rstick{} \\
 & & \octrl{1} & \octrl{1} & \ctrl{1} &  \ \ldots\  & \ctrl{1} & \rstick{} \\
 & \wireoverride{n} & \push{\rvdotstwo}\wireoverride{n} & \push{\rvdotstwo}\wireoverride{n} & \push{\rvdotstwo}\wireoverride{n} & \push{\rddots}\wireoverride{n} & \push{\rvdotstwo}\wireoverride{n} & \wireoverride{n} \\
 & & \octrl{-1} & \octrl{-1} & \octrl{-1} &  \ \ldots\ & \ctrl{-1} & \rstick{} \\
& \qw\qwbundle{l} & [3mm] \gate{U_0}\wire[u][1]{q} & \gate{U_1}\wire[u][1]{q}  & \gate{U_2}\wire[u][1]{q} &  \ \ldots\ & \gate{U_{2^k-1}}\wire[u][1]{q} & \rstick{}
\end{quantikz}%&  \ \ldots\

==> tikz/blockencoding.tex <==
\begin{quantikz}[column sep=5.3pt, row sep={25pt,between origins}]
\lstick{$\ket{0}$}  & [5mm] \qw\qwbundle{1} & \qw & \qw & \qw & \qw & \qw & \qw & \gate{R_y}\wire[d][5]{q} & \qw & \rstick{}  \\
\lstick[2]{$\ket{l}$} & [5mm] \swap{2}\qwbundle{1} & \qw & \qw & \gate[4, disable auto height]{O_r^\dagger} & \gate[2, disable auto height]{D_{s_c}} & \gate[4, disable auto height]{O_c} & \gate[5, disable auto height]{O_A} & \qw & \gate[5, disable auto height]{O_A^\dagger} & \rstick{} \\
 & [5mm] \qw\qwbundle{n} & \swap{2} & \qw & \qw & \qw & \qw & \qw  & \qw & \qw & \rstick{}  \\
\lstick[2]{$\ket{k}$} & [5mm] \targX{}\qwbundle{1} & \qw & \qw & \qw & \qw & \qw & \qw  & \qw & \qw & \rstick{} \\
 & [5mm] \qw\qwbundle{n} & \targX{} & \gate{D_{s_r}^\dagger} & \qw & \qw & \qw & \qw  & \qw & \qw & \rstick{} \\
\lstick{$\ket{\tilde{a}_{ij}}$} & [5mm] \qw\qwbundle{\ceil{\log_{2}{1/\varepsilon_1}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \uctrl{} & \qw & \rstick{} 
\end{quantikz}

==> tikz/diagonal-blockencoding-Gp.tex <==
\begin{quantikz}[column sep=15pt, row sep={25pt,between origins}]
\lstick{}  & \qw\qwbundle{n} & \gate[3]{W^\dagger_p} & \octrl{0} & \gate[3]{W_p} &  \rstick{} \\
\lstick{}  & \gate{Z}\qwbundle{1} & \qw & \qw & \qw &  \rstick{} \\
\lstick{}  & \qw\qwbundle{n} & \qw & \qw & \qw & \rstick{} 
\end{quantikz}

==> tikz/diagonal-blockencoding-Wp.tex <==
\begin{quantikz}[column sep=8pt, row sep={10pt}]
\lstick[3]{$n$} & \qw & \qw &  \gate[3]{U} & \targ{} & \ \ldots\ & \qw & \qw & \qw & \qw & \rstick{} \\
& \push{\rvdots}\wireoverride{n}  & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \push{\rddots}\wireoverride{n}  & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \push{\rvdots}\wireoverride{n} & \wireoverride{n}\\
& \qw & \qw & \qw & \qw & \ \ldots\ & \targ{} & \qw & \qw & \qw & \rstick{} \\
& \qw\qwbundle{1} & \gate{H} & \octrl{-1} & \ctrl{-3} & \ \ldots\ & \ctrl{-1} & \gate{S^p} & \gate{H} & \qw  & \rstick{} \\
\lstick[3]{$n$} & \qw & \qw & \qw & \ctrl{-1} & \ \ldots\ & \qw & \qw & \qw & \qw & \rstick{} \\
& \push{\rvdots}\wireoverride{n}  & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \push{\rddots}\wireoverride{n}  & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \push{\rvdots}\wireoverride{n} & \wireoverride{n}\\
& \qw & \qw & \qw & \qw & \ \ldots\ & \ctrl{-3} & \qw & \qw & \qw & \rstick{}
\end{quantikz}

==> tikz/diagonal-blockencoding.tex <==
\begin{quantikz}[column sep=8pt, row sep={25pt,between origins}]
\lstick{} & \qw\qwbundle{1} & \gate{H} & \ctrl{1} & \octrl{1} & \gate{H} & \gate{X} & \gate{Z} & \gate{X} & \rstick{} \\
\lstick{}  & \qw\qwbundle{n} & \gate[3]{W_p} & \gate[3]{G^\dagger_p} & \gate[3]{G_p} & \gate[3]{W^{\dagger}_p} & \qw & \qw & \qw &  \rstick{} \\
\lstick{}  & \qw\qwbundle{1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw &  \rstick{} \\
\lstick{}  & \qw\qwbundle{n} & \qw & \qw & \qw & \qw & \qw & \qw & \qw &  \rstick{} 
\end{quantikz}

==> tikz/exp-val.tex <==
\begin{quantikz}[column sep=8.5pt, row sep={25pt,between origins}]
\lstick{}  & \qw\qwbundle{1} & [2mm]\gate{Z}\gategroup[3,steps=1,style={dashed,rounded corners,fill=blue!20, inner xsep=1.5pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{$U_{\psi_1}$} &  \gate{H}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=0pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{$\mathcal{A}^\dagger$} & \ctrl{1} & \gate{H} & \octrl{1}\gategroup[3,steps=1,style={dashed,rounded corners,fill=blue!20, inner xsep=0pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{$U_0$} & \gate{H}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=0pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{$\mathcal{A}$} & \ctrl{1} & \gate{H} & \rstick{}  \\
\lstick{}  & \qw\qwbundle{m} & \qw & \qw & \gate[wires=2]{U^\dagger_H}& \qw & \octrl{1} & \qw & \gate[wires=2]{U_H}& \qw & \rstick{}  \\%\lstick{$\ket{0}^{\otimes m}$}
\lstick{}  & \qw\qwbundle{n} & \qw & \qw & \qw & \gate{U^\dagger} & \octrl{0} & \gate{U} & \qw & \qw & \rstick{}
\end{quantikz}

==> tikz/qsvt-even.tex <==
\begin{quantikz}[column sep=10pt, row sep={25pt,between origins}]
\lstick{} &  \targ{}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=4pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{} & \gate{e^{-i\phi_{d+1}\sigma_z}} & \targ{} & \qw &  \targ{}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=4pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{} & \gate{e^{-i\phi_{d}\sigma_z}} & \targ{} &  \qw & \targ{}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=4pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{} & \gate{e^{-i\phi_{d-1}\sigma_z}} & \targ{} & \ \ldots\ \qw & \qw & \targ{}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=4pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{}& \gate{e^{-i\phi_{1}\sigma_z}} & \targ{} &  \rstick{} \\
\lstick{}  &  \octrl{-1}\qwbundle[style={xshift=-0.1mm}]{r} & \qw &  \octrl{-1} & \gate[wires = 2, disable auto height]{U_A} & \octrl{-1}\qwbundle[style={xshift=0.15mm}]{l} & \qw &  \octrl{-1}  & \gate[wires = 2, disable auto height]{U^\dagger_A} &  \octrl{-1}\qwbundle[style={xshift=0.15mm}]{r} & \qw &  \octrl{-1} & \ \ldots\ \qw &  \gate[wires = 2, disable auto height]{U^\dagger_A} &  \octrl{-1}\qwbundle[style={xshift=0.15mm}]{r} & \qw &  \octrl{-1} &    \rstick{} \\
\lstick{}  & \qw\qwbundle[style={xshift=-0.4mm}]{m-r} & \qw & \qw & \qw & \qw\qwbundle[style={xshift=-0.4mm}]{m-l} & \qw & \qw & \qw & \qw\qwbundle[style={xshift=-0.4mm}]{m-r} & \qw \qw & \qw &  \ \ldots\ \qw & \qw & \qw\qwbundle[style={xshift=-0.4mm}]{m-r} & \qw & \qw  & \rstick{} 
\end{quantikz}%\qwbundle[style={xshift=0.35mm}]{1}

==> tikz/qsvt-odd.tex <==
\begin{quantikz}[column sep=10pt, row sep={25pt,between origins}]
\lstick{} &  \targ{}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=4pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{} & \gate{e^{-i\phi_{d+1}\sigma_z}} & \targ{} & \qw & \targ{}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=4pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{} & \gate{e^{-i\phi_{d}\sigma_z}} & \targ{} &  \qw & \targ{}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=4pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{} & \gate{e^{-i\phi_{d-1}\sigma_z}} & \targ{} & \ \ldots\ \qw & \qw & \targ{}\gategroup[3,steps=3,style={dashed,rounded corners,fill=blue!20, inner xsep=4pt},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{} & \gate{e^{-i\phi_{1}\sigma_z}} & \targ{} &  \rstick{} \\
\lstick{}  &  \octrl{-1}\qwbundle[style={xshift=-0.1mm}]{r} & \qw &  \octrl{-1} & \gate[wires = 2, disable auto height]{U_A} & \octrl{-1}\qwbundle[style={xshift=0.35mm}]{l} & \qw &  \octrl{-1}  & \gate[wires = 2, disable auto height]{U^\dagger_A} & \octrl{-1}\qwbundle[style={xshift=0.35mm}]{r} & \qw &  \octrl{-1} & \ \ldots\ \qw & \gate[wires = 2, disable auto height]{U_A} & \octrl{-1}\qwbundle[style={xshift=0.35mm}]{l} & \qw & \octrl{-1} &   \rstick{} \\
\lstick{}  & \qw\qwbundle[style={xshift=-0.4mm}]{m-r} & \qw & \qw & \qw &  \qw\qwbundle[style={xshift=-0.4mm}]{m-l} & \qw & \qw & \qw & \qw\qwbundle[style={xshift=-0.4mm}]{m-r} & \qw & \qw & \ \ldots\ \qw & \qw & \qw\qwbundle[style={xshift=-0.4mm}]{m-l} & \qw & \qw & \rstick{} 
\end{quantikz}

%\qwbundle[style={xshift=0.35mm}]{1}

==> tikz/quso-U_f.tex <==
\savebox{\boxQ}{\hspace{-0.55cm}
    \begin{quantikz}[column sep=7pt, row sep=0.98cm]
         \lstick{}  & \gate{-} & \zctrl{.} & \gate{\mathcal{A}^\dagger (A_x, b_x)} & \octrl{0} & \gate{\mathcal{A}(A_x, b_x)} & \rstick{}
     \end{quantikz}\hspace{-0.45cm}}% 

\begin{quantikz}[column sep=7pt, row sep={8pt}]
\lstick{$\ket{x}$} & \qw\qwbundle{n} & \pctrl{} & \qw & \pctrl{} & \ \ldots\ & \pctrl{} & \qw & \qw & \rstick{$\ket{x}$} \\
\lstick[3]{$\ket{0}^{\otimes m}$} & \qw & \qw & \gate{H} & \ctrl{-1} &  \ \ldots\ & \qw & \gate[3]{\textnormal{QFT}^\dagger} & \gate[3]{\sin \left(\pi|\cdot |\right)^2} & \rstick[3]{$\ket{f(x)}$} \\
& \push{\rvdots}\wireoverride{n} & \wireoverride{n} & \push{\rvdots}\wireoverride{n} & \wireoverride{n} &  \push{\rddots}\wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n}\\
& \qw & \qw & \gate{H} & \qw & \ \ldots\ & \ctrl{-3} & \qw & \qw &\\
\lstick{$\ket{0}^{\otimes a}$} & \qw & \gate{\textnormal{QLSA}(A_x, b_x)}\gategroup[1,steps=1,style={inner xsep=2pt, inner ysep=-3.5pt, fill=red!20},background,label style={label position=below,anchor=north, yshift=-0.25cm}]{{$\mathcal{A}$}}\wire[u][4]{q} & \qw & \gate[style={fill=red!20}][5cm][1pt]{\usebox\boxQ}\gategroup[1,steps=1,
style={rounded corners, draw=none, fill=none, inner xsep=2pt},
background, label style={label position=below,anchor=north, yshift=0.05cm}]{{$\mathcal{Q}^{2^0}$}}\wire[u][3]{q}  & \ \ldots\ & \gate{\mathcal{Q}^{2^{m-1}}}\wire[u][1]{q} & \qw & \qw &\rstick{$\ket{y}$}
\end{quantikz}

==> tikz/quso.tex <==
\begin{quantikz}[column sep=6.5pt, row sep={10pt}]
\lstick{$\ket{0}^{\otimes n}$} & \gate{U_S}\gategroup[1,steps=1,style={inner xsep=0pt, fill=green!20},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{State Prep.} & \qw & \gate[4][1.8cm]{\textnormal{QSim}}\gateinput[1]{$x$}\gateoutput[1]{$x$}\gategroup[4,steps=4,style={inner xsep=0pt, fill=blue!20},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{Cost-Unitary $U_C(\gamma_1)$} & \qw & \gate[4]{\textnormal{QSim}^\dagger} & \qw & [-0.2cm]\qw & \qw & \gate{U_M(\beta_1)}\gategroup[1,steps=1,style={inner xsep=0pt, fill=red!20},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{Mixer-Unitary $U_M(\beta_1)$} &  \ \ldots\ & \gate{U_C(\gamma_p)} & \gate{U_M(\beta_p)} & \gate[4][1.8cm]{\textnormal{QSim}}\gateinput[1]{$x$}\gateoutput[1]{$x$}\gategroup[4,steps=1,style={inner xsep=0pt, fill=teal!20},background,label style={label position=above,anchor=south, yshift=-0.8mm}]{Cost computation} & \meter{} \\
& \wireoverride{n} & \lstick[3]{$\ket{0}^{\otimes m}$}\wireoverride{n} & \gateinput[3]{$0$}\gateoutput[3]{$u(s(x))$} & \gate{P(-\gamma_1\alpha_1)} & \qw & \ground{} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n}  & \wireoverride{n} &  \wireoverride{n} & \midstick[3,brackets=right]{$\ket{0}^{\otimes m}$}\wireoverride{n} & \gateinput[3]{$0$}\gateoutput[3]{$u(s(x))$} & \meter{}\\
&  \wireoverride{n} & \push{\rvdots}\wireoverride{n} & \wireoverride{n}  & \push{\rvdots}\wireoverride{n} & \wireoverride{n} & \wireoverride{n}  & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \push{\rvdots}\wireoverride{n}\\
\wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \qw & \gate{P(-\gamma_1\alpha_m)} & \qw & \ground{} & \wireoverride{n} &  \wireoverride{n} & \wireoverride{n} & \wireoverride{n}  & \wireoverride{n} & \wireoverride{n} &  \qw & \meter{}
\end{quantikz}
